Unoriented 2-dimensional TQFTs and the category $\operatorname{Rep}(S_t\wr \mathbb Z_2)$

We construct a family of unoriented 2-dimensional cobordism theories parametrized by certain triples of sequences. We also prove that some specializations of these sequences yield equivalences with an exterior product of Deligne categories. In particular, one of these specializations recovers the generalized Deligne category $\operatorname{Rep}(S_t\wr \mathbb Z_2)$.

==> (inline-0) <==
\begin{tikzpicture}[block/.style={draw, rectangle, minimum height=0.5cm}]
							\node (box) at (2.3,0)  [block] {$u_A$};
							\node at (-2.1,0)  {$u_{\langle A \rangle_t} :=$};
							\node   at  (-1.3,0)    {$\figureXv$};
							\node   at  (3.5,0.5)    {$A$};
							\node    at  (1.1,0.5)    {$ \mathbb 1_{\mathcal C}$};
							\draw[fill=black,style=thick] (1.1,0) circle (0.05cm and 0.05cm);
							\draw[style=thick]  (-1.3,0) to (1.1,0);
							\draw[style=thick]  (1.1,0) to (1.9,0);
							\draw[style=thick]  (2.7,0) to (3.5,0);
							\draw[fill=black,style=thick] (3.5,0) circle (0.05cm and 0.05cm);
							\node at (3.8,0)  {,};
					\end{tikzpicture}}
					\resizebox{170pt}{!}{%
						\begin{tikzpicture}[block/.style={draw, rectangle, minimum height=0.5cm, fill=white}]
							\node at (-3.6,0)  {$\varepsilon_{\langle A \rangle_t} :=$};
							\node (box) at (-1.7,0)  [block, fill=white] {$\varepsilon_A$};
							\node   at  (1.5,0)    {$\figureXv$};
							\node   at  (-2.6,0.5)    {$A$};
							\node   at  (-1,0.5)    {$ \mathbb 1_{\mathcal C}$};
							\draw[fill=black,style=thick] (-2.6,0) circle (0.05cm and 0.05cm);
							\draw[fill=black,style=thick] (-0.8,0) circle (0.05cm and 0.05cm);
							\draw[style=thick]  (-0.8,0) to (1.5,0);	
							\draw[style=thick]  (-0.8,0) to (-1.35,0);
							\draw[style=thick]  (-2.6,0) to (-2,0);
							\node at (1.9,0)  {,};
					\end{tikzpicture}}
					\resizebox{170pt}{!}{%
						\begin{tikzpicture}[block/.style={draw, rectangle, minimum height=0.5cm}]
							\node (box) at (2.05,0.5)  [block] {$m_A$};
							\node at (-2.7,0.5)  {$m_{\langle A \rangle_t}:=$};
							\node   at  (-1.7,0)    {$A$};
							\node   at  (3,1)    {$A$};
							\node   at  (-1.7,1)    {$A$};
							\node   at  (1.1,1)    {$A\otimes A$};
							%	\draw[fill=black,style=thick] (-1.7,0) circle (0.1cm and 0.1cm);
							\draw[fill=black,style=thick] (-1.4,0) circle (0.05cm and 0.05cm);
							\draw[fill=black,style=thick] (-1.4,1) circle (0.05cm and 0.05cm);
							\draw[fill=black,style=thick] (1.1,0.5) circle (0.05cm and 0.05cm);
							\draw[style=thick]  (-0.1,0.5) to   (1.1,0.5);
							\draw[style=thick]  (1.1,0.5) to   (1.6,0.5);
							\draw[style=thick]  (2.5,0.5) to   (3,0.5);
							\draw[style=thick]  (-1.4,1) to [out=0, looseness= 0.8,in=90] (-0.1,0.5);
							\draw[fill=black,style=thick] (3,0.5) circle (0.05cm and 0.05cm);
							\draw[style=thick]  (-1.4,0) to [out=0, looseness =0.8,in=-90](-0.1,0.5);
							\node at (3.4,0.5)  {,};
					\end{tikzpicture}}
					\resizebox{170pt}{!}{%
						\begin{tikzpicture}[block/.style={draw, rectangle, minimum height=0.5cm}]
							\node at (-4,0.5)  {$\Delta_{\langle A \rangle_t} :=$};
							\node   at  (1.6,0)    {$A$};
							\node   at  (1.6,1)    {$A$};
							\node   at  (-1.3,1)    {$A^{\otimes 2}$};
							\node   at  (-3,1)    {$A$};
							\node (box) at (-2.1,0.5)  [block] {$\Delta_A$};
							%	\draw[fill=black,style=thick] (-1.7,0) circle (0.1cm and 0.1cm);
							\draw[fill=black,style=thick] (-1.3,0.5) circle (0.05cm and 0.05cm);
							\draw[fill=black,style=thick] (1.2,1) circle (0.05cm and 0.05cm);
							\draw[fill=black,style=thick] (-3,0.5) circle (0.05cm and 0.05cm);
							\draw[fill=black,style=thick] (1.2,0) circle (0.05cm and 0.05cm);
							\draw[style=thick]  (-3,0.5) to   (-2.5,0.5);
							\draw[style=thick]  (-1.3,0.5) to   (-0.2,0.5);
							\draw[style=thick]  (-1.7,0.5) to  (-1.1,0.5);
							\draw[style=thick]  (-0.2,0.5) to [out=90, looseness= 1,in=0] (1.1,1);
							\draw[style=thick]  (-0.2,0.5) to [out=-90, looseness =1,in=0](1.1,0);
							\node at (2,0.5)  {.};
					\end{tikzpicture}
\begin{tikzpicture}[block/.style={draw, rectangle, minimum height=0.5cm}]
							\node (box) [block] {$\phi_A$}
							node (in1)     [left=-.1cm and 1.1cm of box]     {$A$}
							node (out1)    [right=-.1cm and 1.1cm of box]    {$A$}
							node at (-3,0) {$\phi_{\langle A \rangle_t}:=$}
							{(in1) edge[-] (box.west |- in1)
								(box.east |- out1) edge[-] (out1)};
							\draw[fill=black,style=thick] (-1.5,0) circle (0.04cm and 0.04cm);
							\draw[fill=black,style=thick] (1.5,0) circle (0.04cm and 0.04cm);
							\node at (2,0)  {,};
					\end{tikzpicture}}
					\resizebox{160pt}{!}{%
						\begin{tikzpicture}[block/.style={draw, rectangle, minimum height=0.5cm}]
							\node (box) at (2.3,0)  [block] {$\theta_A$};
							\node at (-2.1,0)  {$\theta_{\langle A \rangle_t} :=$};
							\node   at  (-1.3,0)    {$\figureXv$};
							\node   at  (3.5,0.5)    {$A$};
							\node    at  (1.1,0.5)    {$ \mathbb 1_{\mathcal C}$};
							\draw[fill=black,style=thick] (1.1,0) circle (0.05cm and 0.05cm);
							\draw[style=thick]  (-1.3,0) to (1.1,0);
							\draw[style=thick]  (1.1,0) to (1.9,0);
							\draw[style=thick]  (2.7,0) to (3.5,0);
							\draw[fill=black,style=thick] (3.5,0) circle (0.05cm and 0.05cm);
							\node at (3.8,0)  {,};
					\end{tikzpicture}
\begin{tikzpicture}[block/.style={draw, rectangle, minimum height=0.5cm},scale=0.7]
						\node (box) at (2,0.5)  [block] {$m_A$};
						\node   at  (-1.7,2)    {$A$};
						\node   at  (-1.7,0)    {$A$};
						\node   at  (-1.7,1)    {$A$};
						\node   at  (0.8,1)    {$A^{\otimes 2}$};
						\node   at  (3,2.5)    {$A$};
						\node   at  (5,1.75)    {$A^{\otimes 2}$};
						\node   at  (3,1)    {$A$};
						%	\draw[fill=black,style=thick] (-1.7,0) circle (0.1cm and 0.1cm);
						\draw[fill=black,style=thick] (-1.4,0) circle(0.05cm and 0.05cm);
						\draw[fill=black,style=thick] (-1.4,1) circle (0.05cm and 0.05cm);
						\draw[fill=black,style=thick] (0.8,0.5) circle (0.05cm and 0.05cm);
						\draw[style=thick]  (-0.1,0.5) to   (1.1,0.5);
						\draw[style=thick]  (1.1,0.5) to   (1.4,0.5);
						\draw[style=thick]  (2.6,0.5) to   (3,0.5);
						\draw[style=thick]  (-1.4,1) to [out=0, looseness= 0.8,in=90] (-0.1,0.5);
						\draw[fill=black,style=thick] (3,0.5) circle (0.05cm and 0.05cm);
						\draw[style=thick]  (-1.4,0) to [out=0, looseness =0.8,in=-90](-0.1,0.5);
						\draw[fill=black,style=thick] (-1.4,2) circle (0.05cm and 0.05cm);
						\draw[fill=black,style=thick] (3,2) circle (0.05cm and 0.05cm);
						\draw[style=thick]  (-1.4,2) to   (3,2);
						\node (box) at (6.3,1.25)  [block] {$m_A$};
						\draw[fill=black,style=thick] (3,2) circle (0.05cm and 0.05cm);
						\draw[style=thick]  (4.3,1.25) to   (5.5,1.25);
						\draw[style=thick]  (5.2,1.25) to   (5.7,1.25);
						\draw[style=thick]  (6.9,1.25) to   (7.5,1.25);
						\draw[fill=black,style=thick] (5,1.25) circle (0.05cm and 0.05cm);
						\draw[style=thick]  (3,2) to [out=0, looseness= 0.8,in=90] (4.3,1.25);
						\draw[fill=black,style=thick] (7.5,1.25) circle (0.05cm and 0.05cm);
						\node   at  (7.5,1.75)    {$A$};
						\draw[style=thick]  (3,0.5) to [out=0, looseness =0.8,in=-90](4.3,1.25);				
				\end{tikzpicture}}
			\end{aligned}
			&	\text{=}
			\begin{aligned}
				\resizebox{150pt}{!}{%
					\begin{tikzpicture}[block/.style={draw, rectangle},scale=0.7]
						\node   at  (-1.7,2)    {$A$};
						\node   at  (-1.7,0)    {$A$};
						\node   at  (-1.7,1)    {$A$};
						\node   at  (0.8,1)    {$A^{\otimes 2}$};
						\node   at  (0.8,2.5)    {$A$};
						\node   at  (2.6,1.75)    {$A^{\otimes 3}$};
						%	\draw[fill=black,style=thick] (-1.7,0) circle (0.1cm and 0.1cm);
						\draw[fill=black,style=thick] (-1.4,0) circle (0.05cm and 0.05cm);
						\draw[fill=black,style=thick] (-1.4,1) circle (0.05cm and 0.05cm);
						\draw[fill=black,style=thick] (0.8,0.5) circle (0.05cm and 0.05cm);
						\draw[style=thick]  (-0.1,0.5) to   (0.8,0.5);
						%	\draw[style=thick]  (1.1,0.5) to   (1.4,0.5);
						%\draw[style=thick]  (2.6,0.5) to   (3,0.5);
						\draw[style=thick]  (-1.4,1) to [out=0, looseness= 0.8,in=90] (-0.1,0.5);
						%	\draw[fill=black,style=thick] (3,0.5) circle (0.1cm and 0.1cm);
						\draw[style=thick]  (-1.4,0) to [out=0, looseness =0.8,in=-90](-0.1,0.5);
						\draw[fill=black,style=thick] (-1.4,2) circle (0.05cm and 0.05cm);
						\draw[fill=black,style=thick] (0.8,2) circle (0.05cm and 0.05cm);
						\draw[style=thick]  (-1.4,2) to   (0.8,2);
						%%%%%%	
						\node (box) at (5,1.25)  [block] {$ m_A (\Id_A\otimes m_A)$};
						\draw[style=thick]  (2.1,1.25) to   (3,1.25);
						%	\draw[fill=black,style=thick] (3,2) circle (0.1cm and 0.1cm);
						%\draw[style=thick]  (4.3,1.25) to   (5.5,1.25);
						\draw[style=thick]  (7,1.25) to   (7.5,1.25);
						\draw[fill=black,style=thick] (7.5,1.25) circle (0.05cm and 0.05cm);
						\node   at  (7.5,1.75)    {$A$};
						%	\draw[style=thick]  (6.9,1.25) to   (7.5,1.25);
						\draw[fill=black,style=thick] (2.6,1.25) circle (0.05cm and 0.05cm);
						\draw[style=thick]  (0.8,2) to [out=0, looseness= 0.8,in=90] (2.1,1.25);
						%	\node   at  (7.5,1.75)    {$A$};
						\draw[style=thick]  (0.8,0.5) to [out=0, looseness =0.8,in=-90](2.1,1.25);				
				\end{tikzpicture}}
			\end{aligned} 
			&	\tiny{\text{linearity of }} {\scriptstyle \mu_{\mathcal C}},	\\
			&	\text{=}
			\begin{aligned}	
				\resizebox{150pt}{!}{%
					\begin{tikzpicture}[block/.style={draw, rectangle, minimum height=0.5cm},scale=0.7]
						\node   at  (-1.7,2)    {$A$};
						\node   at  (-1.7,0)    {$A$};
						\node   at  (-1.7,1)    {$A$};
						\node   at  (0.8,2)    {$A^{\otimes 2}$};
						\node   at  (0.8,0.5)    {$A$};
						\node   at  (2.5,1.25)    {$A^{\otimes 3}$};
						%	\draw[fill=black,style=thick] (-1.7,0) circle (0.1cm and 0.1cm);
						\draw[fill=black,style=thick] (-1.4,0) circle (0.05cm and 0.05cm);
						\draw[fill=black,style=thick] (-1.4,1) circle (0.05cm and 0.05cm);
						\draw[fill=black,style=thick] (0.8,1.5) circle (0.05cm and 0.05cm);
						\draw[style=thick]  (-0.1,1.5) to   (1.1,1.5);
						\draw[style=thick]  (-1.4,2) to [out=0, looseness= 0.8,in=90] (-0.1,1.5);
						%	\draw[fill=black,style=thick] (3,0.5) circle (0.1cm and 0.1cm);
						\draw[style=thick]  (-1.4,1) to [out=0, looseness =0.8,in=-90](-0.1,1.5);
						\draw[fill=black,style=thick] (-1.4,2) circle (0.05cm and 0.05cm);
						\draw[fill=black,style=thick] (0.8,0) circle(0.05cm and 0.05cm);
						\draw[style=thick]  (-1.4,0) to   (0.8,0);
						\node (box) at (5,0.75)  [block] {$ m_A ( m_A\otimes \Id_A)$};
						%	\draw[style=thick]  (4.3,0.75) to   (5.5,0.75);
						\draw[style=thick]  (7,0.75) to   (7.4,0.75);				
						\draw[style=thick]  (2.1,0.75) to   (3,0.75);
						%\draw[fill=black,style=thick] (5,0.75) circle (0.1cm and 0.1cm);
						\draw[style=thick]  (0.8,1.5) to [out=0, looseness= 0.8,in=90] (2.1,0.75);
						\draw[fill=black,style=thick] (2.5,0.75) circle (0.05cm and 0.05cm);
						\draw[fill=black,style=thick] (7.4,0.75) circle (0.05cm and 0.05cm);
						\node   at  (7.5,1.25)    {$A$};
						\draw[style=thick]  (0.8,0) to [out=0, looseness =0.8,in=-90](2.1,0.75);				
				\end{tikzpicture}}
			\end{aligned}
			&	\tiny{\text{associativity of }} {\scriptstyle \mu_{\mathcal C}} \tiny\text{ and } {\scriptstyle m_A},	\\
			&	\text{=}
			\begin{aligned}
				\resizebox{150pt}{!}{%
					\begin{tikzpicture}[block/.style={draw, rectangle, minimum height=0.5cm},scale=0.7]
						\node (box) at (2,1.5)  [block] {$m_A$};
						\node   at  (-1.7,2)    {$A$};
						\node   at  (-1.7,0)    {$A$};
						\node   at  (-1.7,1)    {$A$};
						\node   at  (0.8,2)    {$A^{\otimes 2}$};
						\node   at  (3,0.5)    {$A$};
						\node   at  (5,1.25)    {$A^{\otimes 2}$};
						\node   at  (3,2)    {$A$};
						%	\draw[fill=black,style=thick] (-1.7,0) circle (0.1cm and 0.1cm);
						\draw[fill=black,style=thick] (-1.4,0) circle (0.05cm and 0.05cm);
						\draw[fill=black,style=thick] (-1.4,1) circle (0.05cm and 0.05cm);
						\draw[fill=black,style=thick] (0.8,1.5) circle (0.05cm and 0.05cm);
						\draw[style=thick]  (-0.1,1.5) to   (1.1,1.5);
						\draw[style=thick]  (1.1,1.5) to   (1.4,1.5);
						\draw[style=thick]  (2.6,1.5) to   (3,1.5);
						\draw[style=thick]  (-1.4,2) to [out=0, looseness= 0.8,in=90] (-0.1,1.5);
						%	\draw[fill=black,style=thick] (3,0.5) circle (0.1cm and 0.1cm);
						\draw[style=thick]  (-1.4,1) to [out=0, looseness =0.8,in=-90](-0.1,1.5);
						\draw[fill=black,style=thick] (-1.4,2) circle (0.05cm and 0.05cm);
						\draw[fill=black,style=thick] (3,0) circle (0.05cm and 0.05cm);
						\draw[style=thick]  (-1.4,0) to   (3,0);
						\node (box) at (6.3,0.75)  [block] {$m_A$};
						\draw[fill=black,style=thick] (3,1.5) circle (0.05cm and 0.05cm);
						\draw[style=thick]  (4.3,0.75) to   (5.5,0.75);
						\draw[style=thick]  (5.2,0.75) to   (5.7,0.75);
						\draw[style=thick]  (6.9,0.75) to   (7.5,0.75);
						\draw[fill=black,style=thick] (5,0.75) circle (0.05cm and 0.05cm);
						\draw[style=thick]  (3,1.5) to [out=0, looseness= 0.8,in=90] (4.3,0.75);
						\draw[fill=black,style=thick] (7.5,0.75) circle (0.05cm and 0.05cm);
						\node   at  (7.5,1.25)    {$A$};
						\draw[style=thick]  (3,0) to [out=0, looseness =0.8,in=-90](4.3,0.75);				
				\end{tikzpicture}}
			\end{aligned}
			&	\tiny{\text{linearity of }} {\scriptstyle \mu_{\mathcal C}}.
		\end{align*}
		\emph{Unitality:}
		\begin{align}
			\begin{aligned}
				\resizebox{140pt}{!}{%
					\begin{tikzpicture}[block/.style={draw, rectangle, minimum height=0.5cm},scale=0.7]
						\draw[fill=black,style=thick] (-4.2,0) circle (0.05cm and 0.05cm);
						\node at (-4.2, 0.4) {$A$};
						\draw[style=thick]  (-4.2,0) to   (-1.4,0);
						\node at (-4.2,1) {$\figureXv$};
						\draw[style=thick]  (-4.2,1) to   (-3,1);
						\draw[fill=black,style=thick] (-3.4,1) circle (0.05cm and 0.05cm);
						\node at (-3.4,1.5) {$ \mathbb{1}_{\mathcal C}$};
						\node (box) at (-2.4,1)  [block] {$u_A$};
						\draw[style=thick]  (-1.8,1) to   (-1.4,1);
						\node   at  (-1.4,0.4)    {$A$};
						\node   at  (-1.4,1.4)    {$A$};
						\node   at  (1.1,1)    {$A^{\otimes 2}$};
						\draw[fill=black,style=thick] (-1.3,0) circle (0.05cm and 0.05cm);
						\draw[fill=black,style=thick] (-1.3,1) circle (0.05cm and 0.05cm);
						\draw[fill=black,style=thick] (1.1,0.5) circle (0.05cm and 0.05cm);
						\draw[style=thick]  (-0.1,0.5) to   (1.1,0.5);
						\draw[style=thick]  (-1.4,1) to [out=0, looseness= 0.8,in=90] (-0.1,0.5);
						\draw[style=thick]  (-1.4,0) to [out=0, looseness =0.8,in=-90](-0.1,0.5);
						\draw[style=thick]  (1.1,0.5) to   (1.5,0.5);
						\node (box) at (2.1,0.5)  [block] {$m_A$};
						\draw[style=thick]  (2.7,0.5) to   (3,0.5);
						\draw[fill=black,style=thick] (3,0.5) circle (0.05cm and 0.05cm);
						\node at (3,1) {$A$};
				\end{tikzpicture}}
			\end{aligned}
			&	\text{=}
			\begin{aligned}
				\resizebox{160pt}{!}{%
					\begin{tikzpicture}[block/.style={draw, rectangle,fill=white}, scale=0.7]
						\draw[style=thick]  (-2.5,0) to   (-1.4,0);
						\draw[style=thick]  (-2.5,1) to   (-1.4,1);
						\node   at  (-2.5,0.4)    {$A$};
						\node   at  (-1.4,0.4)    {$A$};
						\node at (-2.5,1) {$\figureXv$};
						\draw[style=thick]  (-2.5,1) to   (-1.4,1);
						\node   at  (-1.4,1.4)    {$ \mathbb{1}_{\mathcal C}$};
						\node   at  (1.1,1)    {$\mathbb {1}_{\mathcal C}\otimes A$};
						\draw[fill=black,style=thick] (-2.5,0) circle (0.05cm and 0.05cm);
						\draw[fill=black,style=thick] (-1.3,0) circle (0.05cm and 0.05cm);
						\draw[fill=black,style=thick] (-1.3,1) circle (0.05cm and 0.05cm);
						\draw[fill=black,style=thick] (1.1,0.5) circle (0.05cm and 0.05cm);
						\draw[style=thick]  (-0.1,0.5) to   (1.1,0.5);
						\draw[style=thick]  (-1.4,1) to [out=0, looseness= 0.8,in=90] (-0.1,0.5);
						\draw[style=thick]  (-1.4,0) to [out=0, looseness =0.8,in=-90](-0.1,0.5);
						\draw[style=thick]  (1.1,0.5) to   (5,0.5);
						\draw[style=thick]  (5.4,0.5) to   (6.5,0.5);
						\draw[fill=black,style=thick] (6.5,0.5) circle (0.05cm and 0.05cm);
						\node at (6.5,1) {$A$};
						\node (box) at (4.2,0.5)  [block, fill=white] {$m_A(u_A\otimes \Id_A)$};
				\end{tikzpicture}}
			\end{aligned}
			&	\tiny{\text{linearity of }} {\scriptstyle \mu_{\mathcal C}},	\\
			&	\text{=}
			\begin{aligned}
				\resizebox{35pt}{!}{%
					\begin{tikzpicture}[block/.style={draw, rectangle}, scale=0.7]
						\draw[style=thick]  (-2.5,0) to   (-1.4,0);
						\node   at  (-2.5,0.4)    {$A$};
						\node   at  (-1.3,0.4)    {$A$};
						\draw[fill=black,style=thick] (-2.5,0) circle (0.05cm and 0.05cm);
						\draw[fill=black,style=thick] (-1.4,0) circle (0.05cm and 0.05cm);
				\end{tikzpicture}
\begin{tikzpicture}[block/.style={draw, rectangle},scale=0.7]
						\node (box) at (2.05,0.5)  [block] {$m_A$};
						\node   at  (-1.7,0)    {$A$};
						\node   at  (3,1)    {$A$};
						\node   at  (-1.7,1)    {$A$};
						\node   at  (1.1,1)    {$A^{\otimes 2}$};
						%	\draw[fill=black,style=thick] (-1.7,0) circle (0.1cm and 0.1cm);
						\draw[fill=black,style=thick] (-1.4,0) circle (0.05cm and 0.05cm);
						\draw[fill=black,style=thick] (-1.4,1) circle (0.05cm and 0.05cm);
						\draw[fill=black,style=thick] (1.1,0.5) circle (0.05cm and 0.05cm);
						\draw[style=thick]  (-0.1,0.5) to   (1.1,0.5);
						\draw[style=thick]  (1.1,0.5) to   (1.4,0.5);
						\draw[style=thick]  (2.7,0.5) to   (3.6,0.5);	
						\node (box) at (4.2,0.5)  [block] {$\Delta_A$};
						\draw[style=thick]  (4.8,0.5) to   (6,0.5);	
						\draw[fill=black,style=thick] (5.4,0.5) circle (0.05cm and 0.05cm);
						\node   at  (5.4,1)    {$A^{\otimes 2}$};
						\draw[style=thick]  (6,0.5) to [out=90, looseness= 1,in=0] (7.3,1);
						\draw[style=thick]  (6,0.5) to [out=-90, looseness =1,in=0](7.3,0);
						\draw[style=thick]  (-1.4,1) to [out=0, looseness= 0.8,in=90] (-0.1,0.5);
						\draw[fill=black,style=thick] (3,0.5) circle (0.05cm and 0.05cm);
						\draw[style=thick]  (-1.4,0) to [out=0, looseness =0.8,in=-90](-0.1,0.5);
						\draw[fill=black,style=thick] (7.4,1) circle (0.05cm and 0.05cm);
						\draw[fill=black,style=thick] (7.4,0) circle (0.05cm and 0.05cm);
						\node   at  (7.6,1)    {$A$};
						\node   at  (7.6,0)    {$A$};
				\end{tikzpicture}}
			\end{aligned}
			&	\text{=}
			\begin{aligned}
				\resizebox{150pt}{!}{%
					\begin{tikzpicture}[block/.style={draw, rectangle},scale=0.7]
						\node   at  (-3.4,-0.5)    {$A$};
						\draw[fill=black,style=thick] (-3.4,0) circle (0.05cm and 0.05cm);
						\draw[style=thick]  (-3.4,0) to   (-1.3,0);
						\node   at  (-3.4,1.5)    {$A^{\otimes 2}$};
						\draw[fill=black,style=thick] (-3.4,1) circle (0.05cm and 0.05cm);
						\draw[style=thick]  (-3.4,1) to   (-3,1);
						\node (box) at (-2.4,1)  [block] {$m_A$};
						\draw[style=thick]  (-1.7,1) to   (-1.3,1);
						\node   at  (-1.3,-0.5)    {$A$};
						\node   at  (-1.3,1.5)    {$A$};
						\node   at  (1.1,1)    {$A^{\otimes 2}$};
						%	\draw[fill=black,style=thick] (-1.7,0) circle (0.1cm and 0.1cm);
						\draw[fill=black,style=thick] (-1.3,0) circle (0.05cm and 0.05cm);
						\draw[fill=black,style=thick] (-1.3,1) circle (0.05cm and 0.05cm);
						\draw[fill=black,style=thick] (1.1,0.5) circle (0.05cm and 0.05cm);
						\draw[style=thick]  (-0.1,0.5) to   (1.1,0.5);
						\draw[style=thick]  (1.1,0.5) to   (1.8,0.5);	
						\draw[style=thick]  (1.8,0.5) to [out=90, looseness= 1,in=0] (3.1,1);
						\draw[style=thick]  (1.8,0.5) to [out=-90, looseness =1,in=0](3.1,0);
						\draw[style=thick]  (-1.4,1) to [out=0, looseness= 0.8,in=90] (-0.1,0.5);
						\draw[style=thick]  (-1.4,0) to [out=0, looseness =0.8,in=-90](-0.1,0.5);
						\draw[fill=black,style=thick] (3.1,1) circle (0.05cm and 0.05cm);
						\draw[fill=black,style=thick] (3.1,0) circle (0.05cm and 0.05cm);
						\node   at  (3.1,1.5)    {$A$};
						\node   at  (3.1,-0.5)    {$A$};
						\draw[style=thick]  (3.1,1) to   (5,1);
						\draw[fill=black,style=thick] (5,1) circle (0.05cm and 0.05cm);
						\node   at  (5,1.5)    {$A$};
						\draw[style=thick]  (3.1,0) to   (3.5,0);
						\node (box) at (4.1,0)  [block] {$\Delta_A$};
						\draw[style=thick]  (4.7,0) to   (5,0);
						\draw[fill=black,style=thick] (5,0) circle (0.05cm and 0.05cm);
						\node   at  (5,-0.5)    {$A^{\otimes 2}$};
				\end{tikzpicture}}
			\end{aligned}
			&	\tiny{\text{compatibility of }} {\scriptstyle \mu_{\mathcal C}} \tiny\text{ and } {\scriptstyle \Delta_{\mathcal C}},	\\
			&	\text{=}
			\begin{aligned}
				\resizebox{130pt}{!}{%
					\begin{tikzpicture}[block/.style={draw, rectangle},scale=0.7]
						\node   at  (-3.4,-0.5)    {$A^{\otimes 2}$};
						\draw[fill=black,style=thick] (-3.4,0) circle (0.05cm and 0.05cm);
						\draw[style=thick]  (-3.4,0) to   (-1.5,0);
						\draw[style=thick]  (-1.5,0) to [out=90, looseness= 1,in=0] (-0.2,0.5);
						\draw[style=thick]  (-1.5,0) to [out=-90, looseness =1,in=0](-0.2,-0.5);
						\node   at  (0,0)    {$A$};
						\draw[fill=black,style=thick] (0,0.5) circle (0.05cm and 0.05cm);
						\node   at  (0,-1)    {$A$};
						\draw[fill=black,style=thick] (0,-0.5) circle (0.05cm and 0.05cm);
						\draw[style=thick]  (-0.2,1) to [out=0, looseness= 0.4,in=45] (1.1,0.75);
						\draw[style=thick]  (-0.2,0.5) to [out=0, looseness =0.4,in=-45](1.1,0.75);
						\draw[style=thick]  (1.1,0.75) to   (3,0.75);
						\node   at  (3,1.25)    {$A^{\otimes 2}$};
						\draw[fill=black,style=thick] (3,0.75) circle (0.05cm and 0.05cm);
						\draw[style=thick]  (-0.2,-0.5) to   (1,-0.5);
						\node (box) at (1.6,-0.5)  [block] {$\Delta_A$};
						\draw[style=thick]  (2.2,-0.5) to   (3,-0.5);
						\node   at  (3,0)    {$A^{\otimes 2}$};
						\draw[fill=black,style=thick] (3,-0.5) circle (0.05cm and 0.05cm);
						\node   at  (-3.4,1.5)    {$A^{\otimes 2}$};
						\draw[fill=black,style=thick] (-3.4,1) circle (0.05cm and 0.05cm);
						\draw[style=thick]  (-3.4,1) to   (-3,1);
						\node (box) at (-2.4,1)  [block] {$m_A$};
						\draw[style=thick]  (-1.7,1) to   (-0.2,1);
						\node   at  (-1.3,1.5)    {$A$};
						\draw[fill=black,style=thick] (-1.3,1) circle (0.05cm and 0.05cm);
				\end{tikzpicture}}
			\end{aligned}
			&	\tiny{\text{associativity of }} {\scriptstyle \mu_{\mathcal C}} \tiny\text{ and } {\scriptstyle m_A},	\\
			&	\text{=}
			\begin{aligned}
				\resizebox{160pt}{!}{%
					\begin{tikzpicture}[block/.style={draw, rectangle},scale=0.7]
						\node   at  (-3,-0.5)    {$A^{\otimes 2}$};
						\draw[fill=black,style=thick] (-3,0) circle (0.05cm and 0.05cm);
						\draw[style=thick]  (-3.4,0) to   (-2,0);
						\node (box) at (-4,0)  [block] {$\Delta_A$};
						\draw[style=thick]  (-5.3,0) to   (-4.6,0);
						\draw[style=thick]  (-2,0) to [out=90, looseness= 1,in=0] (-0.7,0.5);
						\draw[style=thick]  (-2,0) to [out=-90, looseness =1,in=0](-0.7,-0.5);
						\node   at  (-0.5,0)    {$A$};
						\node   at  (-0.5,-1)    {$A$};
						\draw[fill=black,style=thick] (-0.5,0.5) circle (0.05cm and 0.05cm);
						\draw[fill=black,style=thick] (-0.5,-0.5) circle (0.05cm and 0.05cm);
						\node   at  (3.5,-1)    {$A$};
						\draw[fill=black,style=thick] (3.5,-0.5) circle (0.05cm and 0.05cm);
						\draw[style=thick]  (-0.7,1) to [out=0, looseness= 0.4,in=45] (0.6,0.75);
						\draw[style=thick]  (-0.7,0.5) to [out=0, looseness =0.4,in=-45](0.6,0.75);
						\draw[style=thick]  (0.6,0.75) to   (3.5,0.75);
						\node   at  (1.5,1.25)    {$A^{\otimes 2}$};
						\node (box) at (2.5,0.75)  [block, fill=white] {$m_A$};
						\node   at  (3.5,1.25)    {$A$};
						\draw[fill=black,style=thick] (3.5,0.75) circle (0.05cm and 0.05cm);
						\draw[fill=black,style=thick] (1.5,0.75) circle (0.05cm and 0.05cm);
						\draw[style=thick]  (-0.5,-0.5) to   (1,-0.5);
						\draw[style=thick]  (2.2,-0.5) to   (3,-0.5);
						\draw[style=thick]  (0.9,-0.5) to   (3.5,-0.5);
						\node   at  (-5.3,1.5)    {$A^{\otimes 2}$};
						\draw[fill=black,style=thick] (-5.3,1) circle (0.05cm and 0.05cm);
						\draw[style=thick]  (-5.3,1) to   (-0.5,1);
						\node   at  (-5.3,-0.5)    {$A^{\otimes 2}$};
						\draw[fill=black,style=thick] (-5.3,0) circle (0.05cm and 0.05cm);
				\end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}[tqft/cobordism/.style={draw,thick},
					tqft/view from=outgoing, tqft/boundary separation=30pt,
					tqft/cobordism height=40pt, tqft/circle x radius=8pt,
					tqft/circle y radius=4.5pt, tqft/every boundary component/.style={draw,rotate=90},tqft/every incoming
					boundary component/.style={draw,dotted,thick},tqft/every outgoing
					boundary component/.style={draw,thick}]
					\pic[tqft/cylinder to prior, 
					rotate=90,name=a,anchor={(1,0)},];
					\pic[tqft/reverse pair of pants,
					rotate=90,name=b,anchor={(3,0)}]; 
					\pic[tqft/reverse pair of pants,
					rotate=90,at=(b-outgoing boundary)]; 
					\node at ([xshift=60pt,yshift=10pt]b-outgoing boundary 1) [font=\huge] {\(=\)};
					\pic[tqft/cylinder to next, 
					rotate=90,name=d,anchor={(3,-3)},];
					\pic[tqft/reverse pair of pants,
					rotate=90,name=c,anchor={(2,-3)}]; 
					\pic[tqft/reverse pair of pants,
					rotate=90,at=(d-outgoing boundary)]; 
					%			\node at ([xshift=60pt, yshift=-40pt]b-outgoing boundary 1) {\emph{associativity}};
					\node at ([xshift=180pt,yshift=10pt]b-outgoing boundary 1) [font=\huge] {,};
				\end{tikzpicture}
			}
		\end{aligned}
		&&	\begin{aligned}
			\resizebox{140pt}{!}{%
				\begin{tikzpicture}[tqft/cobordism/.style={draw,thick},
					tqft/view from=outgoing, tqft/boundary separation=30pt,
					tqft/cobordism height=40pt, tqft/circle x radius=8pt,
					tqft/circle y radius=4.5pt, tqft/every boundary component/.style={draw,rotate=90},tqft/every incoming
					boundary component/.style={draw,dotted,thick},tqft/every outgoing
					boundary component/.style={draw,thick}]
					\pic[tqft/pair of pants,
					rotate=90,name=b,anchor={(3,0)}]; 
					\pic[tqft/pair of pants,
					rotate=90,at=(b-outgoing boundary 1)]; 
					\pic[tqft/cylinder to next,
					rotate=90,at=(b-outgoing boundary 2)]; 
					\node at ([xshift=60pt,yshift=10pt]b-outgoing boundary 1) [font=\huge] {\(=\)};
					\pic[tqft/pair of pants,
					rotate=90,name=b,anchor={(3,-3)}]; 
					\pic[tqft/pair of pants,
					rotate=90,at=(b-outgoing boundary 2)]; 
					\pic[tqft/cylinder to prior,
					rotate=90,at=(b-outgoing boundary 1)]; 
					%	\node at ([xshift=-50pt, yshift=-40pt]b-outgoing boundary 1) {\emph{coassociativity}};
					\node at ([xshift=60pt,yshift=10pt]b-outgoing boundary 1) [font=\huge] {,};
				\end{tikzpicture}
\begin{tikzpicture}[tqft/cobordism/.style={draw,thick},
					tqft/view from=outgoing, tqft/boundary separation=30pt,
					tqft/cobordism height=40pt, tqft/circle x radius=8pt,
					tqft/circle y radius=4.5pt, tqft/every boundary component/.style={draw,rotate=90},tqft/every incoming
					boundary component/.style={draw,dotted,thick},tqft/every outgoing
					boundary component/.style={draw,thick}]
					\pic[tqft/cylinder, 
					rotate=90,name=a,anchor={(1,0)},];
					\pic[tqft/cap,
					rotate=90,name=b,anchor={(2,0)}]; 
					\pic[tqft/reverse pair of pants,
					rotate=90,at=(b-outgoing boundary)]; 
					\node at ([xshift=60pt,yshift=15pt]b-outgoing boundary 1) [font=\huge] {\(=\)};
					\pic[tqft/cylinder, 
					rotate=90,name=a,anchor={(1.5,-3)},];
					\node at ([xshift=140pt,yshift=15pt]b-outgoing boundary 1) [font=\huge] {\(=\)};
					\pic[tqft/cap, 
					rotate=90,name=d,anchor={(1,-5)},];
					\pic[tqft/cylinder,
					rotate=90,name=c,anchor={(2,-5)}]; 
					\pic[tqft/reverse pair of pants,
					rotate=90,at=(c-outgoing boundary)]; 
					%			\node at ([xshift=100pt, yshift=-30pt]b-outgoing boundary 1) {\emph{unit}};
					\node at ([xshift=260pt,yshift=10pt]b-outgoing boundary 1) [font=\huge] {,};
				\end{tikzpicture}
			}
		\end{aligned}
		&&	\begin{aligned}
			\resizebox{190pt}{!}{%
				\begin{tikzpicture}[tqft/cobordism/.style={draw,thick},
					tqft/view from=outgoing, tqft/boundary separation=30pt,
					tqft/cobordism height=40pt, tqft/circle x radius=8pt,
					tqft/circle y radius=4.5pt, tqft/every boundary component/.style={draw,rotate=90},tqft/every incoming
					boundary component/.style={draw,dotted,thick},tqft/every outgoing
					boundary component/.style={draw,thick}]
					\pic[tqft/pair of pants, 
					rotate=90,name=a,anchor={(1.5,0)},];
					\pic[tqft/cup,
					rotate=90,at=(a-outgoing boundary 1)]; 
					\pic[tqft/cylinder,
					rotate=90,at=(a-outgoing boundary 2)]; 
					\node at ([xshift=60pt,yshift=15pt]b-outgoing boundary 1) [font=\huge] {\(=\)};
					\pic[tqft/cylinder, 
					rotate=90,name=a,anchor={(1.5,-3)},];
					\node at ([xshift=140pt,yshift=15pt]b-outgoing boundary 1) [font=\huge] {\(=\)};
					\pic[tqft/pair of pants, 
					rotate=90,name=a,anchor={(1.5,-5)},];
					\pic[tqft/cup,
					rotate=90,at=(a-outgoing boundary 2)]; 
					\pic[tqft/cylinder,
					rotate=90,at=(a-outgoing boundary 1)]; 
					%			\node at ([xshift=100pt, yshift=-30pt]b-outgoing boundary 1) {\emph{counit}};
					\node at ([xshift=260pt,yshift=10pt]b-outgoing boundary 1) [font=\huge] {,};
				\end{tikzpicture}
			}
		\end{aligned}\\
		&\begin{aligned}
			\resizebox{120pt}{!}{%
				\begin{tikzpicture}[tqft/cobordism/.style={draw,thick},
					tqft/view from=outgoing, tqft/boundary separation=30pt,
					tqft/cobordism height=40pt, tqft/circle x radius=8pt,
					tqft/circle y radius=4.5pt, tqft/every boundary component/.style={draw,rotate=90},tqft/every incoming
					boundary component/.style={draw,dotted,thick},tqft/every outgoing
					boundary component/.style={draw,thick}]
					\pic[tqft/cylinder to next,rotate=90, name=i, anchor=incoming boundary 1,boundary separation=60pt, anchor={(1.22,-0.5)},every incoming
					boundary component/.style={draw,dotted,thick},every outgoing
					boundary component/.style={draw,thick}];
					\pic[tqft/cylinder to prior,rotate=90, anchor={(0.72,-0.5)},boundary separation=60pt,every incoming
					boundary component/.style={draw,dotted,thick},every outgoing
					boundary component/.style={draw,thick},name=h];
					\pic[tqft/cap,
					rotate=90,at=(i-incoming boundary), anchor={(1,1)}]; 
					\pic[tqft/cylinder, 
					rotate=90,name=d,anchor={(0.45,0.5)},];
					\node at ([xshift=25pt,yshift=10pt]h-outgoing boundary 1) [font=\huge] {\(=\)};
					\pic[tqft/cap,
					rotate=90, anchor={(0.45,-2.5)}]; 
					\pic[tqft/cylinder, 
					rotate=90,anchor={(1.4,-2.5)},];
					%			\node at ([xshift=40pt, yshift=-40pt]h-outgoing boundary 1) {\emph{cocommutativity}};
					\node at ([xshift=110pt,yshift=10pt]h-outgoing boundary 1) [font=\huge] {,};
				\end{tikzpicture}
			}
		\end{aligned}
		&&\begin{aligned}
			\resizebox{120pt}{!}{%
				\begin{tikzpicture}[tqft/cobordism/.style={draw,thick},
					tqft/view from=outgoing, tqft/boundary separation=30pt,
					tqft/cobordism height=40pt, tqft/circle x radius=8pt,
					tqft/circle y radius=4.5pt, tqft/every boundary component/.style={draw,rotate=90},tqft/every incoming
					boundary component/.style={draw,dotted,thick},tqft/every outgoing
					boundary component/.style={draw,thick}]
					\pic[tqft/cylinder to next,rotate=90, name=i, anchor=incoming boundary 1,boundary separation=55pt, anchor={(1.25,-0.5)},every incoming
					boundary component/.style={draw,dotted,thick},every outgoing
					boundary component/.style={draw,thick}];
					\pic[tqft/cylinder to prior,rotate=90, anchor={(0.8,-0.5)},boundary separation=55pt,every incoming
					boundary component/.style={draw,dotted,thick},every outgoing
					boundary component/.style={draw,thick},name=h];
					\pic[tqft/cup,
					rotate=90,at=(h-outgoing boundary)]; 
					\pic[tqft/cylinder,
					rotate=90,at=(i-outgoing boundary)]; 
					\node at ([xshift=60pt,yshift=10pt]h-outgoing boundary 1) [font=\huge] {\(=\)};
					\pic[tqft/cup,
					rotate=90, anchor={(0.45,-3.5)}]; 
					\pic[tqft/cylinder, 
					rotate=90,anchor={(1.4,-3.5)},];
					%	\node at ([xshift=40pt, yshift=-40pt]h-outgoing boundary 1) {\emph{commutativity}};
					\node at ([xshift=140pt,yshift=10pt]h-outgoing boundary 1) [font=\huge] {,};
				\end{tikzpicture}
\begin{tikzpicture}[tqft/cobordism/.style={draw,thick},
					tqft/view from=outgoing, tqft/boundary separation=30pt,
					tqft/cobordism height=40pt, tqft/circle x radius=8pt,
					tqft/circle y radius=4.5pt, tqft/every boundary component/.style={draw,rotate=90},tqft/every incoming
					boundary component/.style={draw,dotted,thick},tqft/every outgoing
					boundary component/.style={draw,thick}]
					\pic[tqft/cylinder to next,rotate=90, name=i, anchor=incoming boundary 1,boundary separation=55pt, anchor={(1.25,-0.5)},every incoming
					boundary component/.style={draw,dotted,thick},every outgoing
					boundary component/.style={draw,thick}];
					\pic[tqft/cylinder to prior,rotate=90, anchor={(0.8,-0.5)},boundary separation=55pt,every incoming
					boundary component/.style={draw,dotted,thick},every outgoing
					boundary component/.style={draw,thick},name=h];
					\pic[tqft/reverse pair of pants,
					rotate=90,at=(h-outgoing boundary)]; 
					\node at ([xshift=60pt,yshift=10pt]h-outgoing boundary 1) [font=\huge] {\(=\)};
					\pic[tqft/reverse pair of pants, 
					rotate=90,name=d,anchor={(1.5,-3.5)},];
					%	\node at ([xshift=40pt, yshift=-40pt]h-outgoing boundary 1) {\emph{commutativity}};
					\node at ([xshift=140pt,yshift=10pt]h-outgoing boundary 1) [font=\huge] {,};
				\end{tikzpicture}
			}
		\end{aligned}
		&\begin{aligned}
			\resizebox{120pt}{!}{%
				\begin{tikzpicture}[tqft/cobordism/.style={draw,thick},
					tqft/view from=outgoing, tqft/boundary separation=30pt,
					tqft/cobordism height=40pt, tqft/circle x radius=8pt,
					tqft/circle y radius=4.5pt, tqft/every boundary component/.style={draw,rotate=90},tqft/every incoming
					boundary component/.style={draw,dotted,thick},tqft/every outgoing
					boundary component/.style={draw,thick}]
					\pic[tqft/cylinder to next,rotate=90, name=i, anchor=incoming boundary 1,boundary separation=60pt, anchor={(1.22,-0.5)},every incoming
					boundary component/.style={draw,dotted,thick},every outgoing
					boundary component/.style={draw,thick}];
					\pic[tqft/cylinder to prior,rotate=90, anchor={(0.72,-0.5)},boundary separation=60pt,every incoming
					boundary component/.style={draw,dotted,thick},every outgoing
					boundary component/.style={draw,thick},name=h];
					\pic[tqft/pair of pants,
					rotate=90,anchor={(1.2,0.5)}]; 
					\node at ([xshift=25pt,yshift=10pt]h-outgoing boundary 1) [font=\huge] {\(=\)};
					\pic[tqft/pair of pants, 
					rotate=90,name=d,anchor={(1,-2.7)},];
					%			\node at ([xshift=40pt, yshift=-40pt]h-outgoing boundary 1) {\emph{cocommutativity}};
					\node at ([xshift=110pt,yshift=10pt]h-outgoing boundary 1) [font=\huge] {,};
				\end{tikzpicture}
\begin{tikzpicture}[tqft/cobordism/.style={draw,thick},
					tqft/view from=outgoing, tqft/boundary separation=30pt,
					tqft/cobordism height=40pt, tqft/circle x radius=8pt,
					tqft/circle y radius=4.5pt, tqft/every boundary component/.style={draw,rotate=90},tqft/every incoming
					boundary component/.style={draw,dotted,thick},tqft/every outgoing
					boundary component/.style={draw,thick}]
					\pic[tqft/cylinder to next,rotate=90, name=i, anchor=incoming boundary 1,boundary separation=55pt, anchor={(1.25,-0.5)},every incoming
					boundary component/.style={draw,dotted,thick},every outgoing
					boundary component/.style={draw,thick}];
					\pic[tqft/cylinder to prior,rotate=90, anchor={(0.8,-0.5)},boundary separation=55pt,every incoming
					boundary component/.style={draw,dotted,thick},every outgoing
					boundary component/.style={draw,thick},name=h];
					\pic[tqft/cylinder to next,rotate=90, anchor=incoming boundary 1,boundary separation=60pt, anchor={(1.28,-1.5)},every incoming
					boundary component/.style={draw,dotted,thick},every outgoing
					boundary component/.style={draw,thick}];
					\pic[tqft/cylinder to prior,rotate=90, anchor={(0.77,-1.5)},boundary separation=60pt,every incoming
					boundary component/.style={draw,dotted,thick},every outgoing
					boundary component/.style={draw,thick}];
					\node at ([xshift=60pt,yshift=10pt]h-outgoing boundary 1) [font=\huge] {\(=\)};
					\pic[tqft/cylinder, 
					rotate=90,anchor={(0.5,-3.5)},];
					\pic[tqft/cylinder, 
					rotate=90,anchor={(1.5,-3.5)},];
				\end{tikzpicture}
			}
		\end{aligned},
		&\begin{aligned}
			\resizebox{170pt}{!}{%
				\begin{tikzpicture}[tqft/cobordism/.style={draw,thick},
					tqft/view from=outgoing, tqft/boundary separation=30pt,
					tqft/cobordism height=40pt, tqft/circle x radius=8pt,
					tqft/circle y radius=4.5pt, tqft/every boundary component/.style={draw,rotate=90},tqft/every incoming
					boundary component/.style={draw,dotted,thick},tqft/every outgoing
					boundary component/.style={draw,thick}]
					\pic[tqft/cylinder to next,rotate=90, name=i, anchor=incoming boundary 1,boundary separation=55pt, anchor={(1.25,-0.5)},every incoming
					boundary component/.style={draw,dotted,thick},every outgoing
					boundary component/.style={draw,thick}];
					\pic[tqft/cylinder to prior,rotate=90, anchor={(0.8,-0.5)},boundary separation=55pt,every incoming
					boundary component/.style={draw,dotted,thick},every outgoing
					boundary component/.style={draw,thick},name=h];
					\pic[tqft/cylinder to next,rotate=90, anchor=incoming boundary 1,boundary separation=60pt, anchor={(0.77,-1.5)},every incoming
					boundary component/.style={draw,dotted,thick},every outgoing
					boundary component/.style={draw,thick}];
					\pic[tqft/cylinder, 
					rotate=90,anchor={(-0.4,-0.5)},];
					\pic[tqft/cylinder, 
					rotate=90,anchor={(1.56,-1.5)},];
					\pic[tqft/cylinder to prior,rotate=90, anchor={(0.3,-1.5)},boundary separation=60pt,every incoming
					boundary component/.style={draw,dotted,thick},every outgoing
					boundary component/.style={draw,thick}];
					\node at ([xshift=100pt,yshift=20pt]h-outgoing boundary 1) [font=\huge] {\(=\)};
					\pic[tqft/cylinder, 
					rotate=90,anchor={(1.6,-4.5)},];
					\pic[tqft/cylinder, 
					rotate=90,anchor={(-0.45,-2.5)},];
					\pic[tqft/cylinder to next,rotate=90,anchor=incoming boundary 1,boundary separation=55pt, anchor={(1.3,-2.5)},every incoming
					boundary component/.style={draw,dotted,thick},every outgoing
					boundary component/.style={draw,thick}];
					\pic[tqft/cylinder to prior,rotate=90, anchor={(0.78,-2.5)},boundary separation=55pt,every incoming
					boundary component/.style={draw,dotted,thick},every outgoing
					boundary component/.style={draw,thick}];
					\pic[tqft/cylinder to next,rotate=90,anchor=incoming boundary 1,boundary separation=55pt, anchor={(0.8,-4.5)},every incoming
					boundary component/.style={draw,dotted,thick},every outgoing
					boundary component/.style={draw,thick}];
					\pic[tqft/cylinder to prior,rotate=90, anchor={(0.3,-4.5)},boundary separation=55pt,every incoming
					boundary component/.style={draw,dotted,thick},every outgoing
					boundary component/.style={draw,thick}];
					\pic[tqft/cylinder, 
					rotate=90,anchor={(-0.29,-5.5)},];
					\pic[tqft/cylinder to next,rotate=90,anchor=incoming boundary 1,boundary separation=55pt, anchor={(1.33,-5.5)},every incoming
					boundary component/.style={draw,dotted,thick},every outgoing
					boundary component/.style={draw,thick}];
					\pic[tqft/cylinder to prior,rotate=90, anchor={(0.80,-5.5)},boundary separation=55pt,every incoming
					boundary component/.style={draw,dotted,thick},every outgoing
					boundary component/.style={draw,thick}];
					\pic[tqft/cylinder to next,rotate=90,anchor=incoming boundary 1,boundary separation=55pt, anchor={(0.83,-6.5)},every incoming
					boundary component/.style={draw,dotted,thick},every outgoing
					boundary component/.style={draw,thick}];
					\pic[tqft/cylinder to prior,rotate=90, anchor={(0.3,-6.5)},boundary separation=55pt,every incoming
					boundary component/.style={draw,dotted,thick},every outgoing
					boundary component/.style={draw,thick}];
					\pic[tqft/cylinder, 
					rotate=90,anchor={(1.55,-6.5)},];
				\end{tikzpicture}
\begin{tikzpicture}[tqft/cobordism/.style={draw,thick},
					tqft/view from=outgoing, tqft/boundary separation=30pt,
					tqft/cobordism height=40pt, tqft/circle x radius=8pt,
					tqft/circle y radius=4.5pt, tqft/every boundary component/.style={draw,rotate=90},tqft/every incoming
					boundary component/.style={draw,dotted,thick},tqft/every outgoing
					boundary component/.style={draw,thick}]
					\pic[tqft/cylinder to next,rotate=90, name=i, anchor=incoming boundary 1,boundary separation=55pt, anchor={(1.25,-0.5)},every incoming
					boundary component/.style={draw,dotted,thick},every outgoing
					boundary component/.style={draw,thick}];
					\pic[tqft/cylinder to prior,rotate=90, anchor={(0.8,-0.5)},boundary separation=55pt,every incoming
					boundary component/.style={draw,dotted,thick},every outgoing
					boundary component/.style={draw,thick},name=h];
					\pic[tqft/cylinder to next,rotate=90, anchor=incoming boundary 1,boundary separation=60pt, anchor={(0.77,-1.5)},every incoming
					boundary component/.style={draw,dotted,thick},every outgoing
					boundary component/.style={draw,thick}];
					\pic[tqft/cylinder, 
					rotate=90,anchor={(-0.4,-0.5)},];
					\pic[tqft/cylinder, 
					rotate=90,anchor={(1.56,-1.5)},];
					\pic[tqft/cylinder to prior,rotate=90, anchor={(0.3,-1.5)},boundary separation=60pt,every incoming
					boundary component/.style={draw,dotted,thick},every outgoing
					boundary component/.style={draw,thick}];
					\node at ([xshift=100pt,yshift=20pt]h-outgoing boundary 1) [font=\huge] {\(=\)};
					\pic[tqft/cylinder, 
					rotate=90,anchor={(-0.45,-2.5)},];
					\pic[tqft/reverse pair of pants, 
					rotate=90,anchor={(1.58,-2.5)},];
					\pic[tqft/reverse pair of pants, 
					rotate=90,anchor={(0.5,-4.5)},];
					\pic[tqft/cylinder to next, 
					rotate=90,anchor={(1.58,-4.5)},];
					\pic[tqft/cylinder to prior,rotate=90, anchor={(0.45,-5.5)},boundary separation=55pt,every incoming
					boundary component/.style={draw,dotted,thick},every outgoing
					boundary component/.style={draw,thick},name=h];
					\pic[tqft/cylinder to next,rotate=90, anchor=incoming boundary 1,boundary separation=60pt, anchor={(1.04,-5.5)},every incoming
					boundary component/.style={draw,dotted,thick},every outgoing
					boundary component/.style={draw,thick}];
				\end{tikzpicture}
			}
		\end{aligned},
		&\begin{aligned}
			\resizebox{160pt}{!}{%
				\begin{tikzpicture}[tqft/cobordism/.style={draw,thick},
					tqft/view from=outgoing, tqft/boundary separation=30pt,
					tqft/cobordism height=40pt, tqft/circle x radius=8pt,
					tqft/circle y radius=4.5pt, tqft/every boundary component/.style={draw,rotate=90},tqft/every incoming
					boundary component/.style={draw,dotted,thick},tqft/every outgoing
					boundary component/.style={draw,thick}]
					\pic[tqft/pair of pants,rotate=90, name=h, anchor={(1.05,-0.5)}];
					\pic[tqft/cylinder to next,rotate=90, anchor=incoming boundary 1,boundary separation=60pt, anchor={(0.77,-1.5)},every incoming
					boundary component/.style={draw,dotted,thick},every outgoing
					boundary component/.style={draw,thick}];
					\pic[tqft/cylinder, 
					rotate=90,anchor={(-0.4,-0.5)},];
					\pic[tqft/cylinder, 
					rotate=90,anchor={(1.56,-1.5)},];
					\pic[tqft/cylinder to prior,rotate=90, anchor={(0.3,-1.5)},boundary separation=60pt,every incoming
					boundary component/.style={draw,dotted,thick},every outgoing
					boundary component/.style={draw,thick}];
					\node at ([xshift=100pt,yshift=20pt]h-outgoing boundary 1) [font=\huge] {\(=\)};
					\pic[tqft/cylinder, 
					rotate=90,anchor={(-0.45,-2.5)},];
					\pic[tqft/cylinder to next,rotate=90,anchor=incoming boundary 1,boundary separation=55pt, anchor={(1.3,-2.5)},every incoming
					boundary component/.style={draw,dotted,thick},every outgoing
					boundary component/.style={draw,thick}];
					\pic[tqft/cylinder to prior,rotate=90, anchor={(0.78,-2.5)},boundary separation=55pt,every incoming
					boundary component/.style={draw,dotted,thick},every outgoing
					boundary component/.style={draw,thick}];
					\pic[tqft/cylinder to next,rotate=90,anchor=incoming boundary 1,boundary separation=55pt, anchor={(1,-4.5)},every incoming
					boundary component/.style={draw,dotted,thick},every outgoing
					boundary component/.style={draw,thick}];
					\pic[tqft/cylinder to prior,rotate=90, anchor={(0.5,-4.5)},boundary separation=55pt,every incoming
					boundary component/.style={draw,dotted,thick},every outgoing
					boundary component/.style={draw,thick}];	
					\pic[tqft/pair of pants, 
					rotate=90,anchor={(0.08,-5.5)},];
					\pic[tqft/cylinder to prior, 
					rotate=90,anchor={(1,-5.5)},];
				\end{tikzpicture}
			}
		\end{aligned},
	\end{align*}
	
	$\diamondsuit$ Frobenius relation: 
	\begin{align*}
		&\begin{aligned}
			\resizebox{210pt}{!}{%
				\begin{tikzpicture}[tqft/cobordism/.style={draw,thick},
					tqft/view from=outgoing, tqft/boundary separation=30pt,
					tqft/cobordism height=40pt, tqft/circle x radius=8pt,
					tqft/circle y radius=4.5pt, tqft/every boundary component/.style={draw,rotate=90},tqft/every incoming
					boundary component/.style={draw,dotted,thick},tqft/every outgoing
					boundary component/.style={draw,thick}]
					\pic[tqft/pair of pants,
					rotate=90,name=b,anchor={(0,0)}]; 
					\pic[tqft/cylinder to prior,
					rotate=90,name=c,anchor={(1,0)}]; 
					\pic[tqft/cylinder to prior,
					rotate=90,at=(b-outgoing boundary 2)]; 
					\pic[tqft/reverse pair of pants,
					rotate=90,name=b,at=(c-outgoing boundary 1)]; 
					\node at ([xshift=40pt,yshift=20pt]h-outgoing boundary 1) [font=\huge] {\(=\)};
					\pic[tqft/reverse pair of pants,
					rotate=90,name=d,anchor={(1,-3)}]; 
					\pic[tqft/pair of pants,
					rotate=90,at=(d-outgoing boundary)]; 
					{\emph{commutativity}};
					\node at ([xshift=160pt,yshift=20pt]h-outgoing boundary 1) [font=\huge] {=};
					\pic[tqft/pair of pants,
					rotate=90,name=e,anchor={(1,-6)}]; 
					\pic[tqft/cylinder to next,
					rotate=90,name=f,anchor={(0,-6)}]; 
					\pic[tqft/reverse pair of pants,
					rotate=90,at=(e-outgoing boundary 2)]; 
					\pic[tqft/cylinder to next,
					rotate=90,at=(e-outgoing boundary)]; 
					%	\node at ([xshift=-100pt, yshift=-100pt]f-outgoing boundary 1) {\emph{Frobenius relation}};
					\node at ([xshift=70pt,yshift=-40pt]f-outgoing boundary 1) [font=\huge] {,};
				\end{tikzpicture}
\begin{tikzpicture}[tqft/cobordism/.style={draw,thick},
				tqft/view from=outgoing, tqft/boundary separation=30pt,
				tqft/cobordism height=40pt, tqft/circle x radius=8pt,
				tqft/circle y radius=4.5pt, tqft/every boundary component/.style={draw,rotate=90},tqft/every incoming
				boundary component/.style={draw,dotted,thick},tqft/every outgoing
				boundary component/.style={draw,thick}]
				\pic[tqft/cylinder,
				rotate=90,name=b,anchor={(0,0)}]; 
				\node at ([xshift=20pt]b-incoming boundary 1){$\leftrightarrow$};
				\pic[tqft/cylinder,
				rotate=90,name=a,at=(b-outgoing boundary)]; 
				\node at ([xshift=20pt]a-incoming boundary 1){$\leftrightarrow$};
				\node at ([xshift=40pt,yshift=40pt]h-outgoing boundary 1) [font=\huge] {\(=\)};
				\pic[tqft/cylinder,
				rotate=90,name=b,anchor={(0,-3)}]; 
				\node at ([xshift=10pt]b-outgoing boundary 1) [font=\huge] {,};
			\end{tikzpicture}
\begin{tikzpicture}[tqft/cobordism/.style={draw,thick},
					tqft/view from=outgoing, tqft/boundary separation=30pt,
					tqft/cobordism height=40pt, tqft/circle x radius=8pt,
					tqft/circle y radius=4.5pt, tqft/every boundary component/.style={draw,rotate=90},tqft/every incoming
					boundary component/.style={draw,dotted,thick},tqft/every outgoing
					boundary component/.style={draw,thick}]
					\pic[tqft/cylinder, 
					rotate=90,name=a,anchor={(1,0)},];
					\node at ([xshift=20pt]a-incoming boundary 1){$\leftrightarrow$};
					\pic[tqft/cylinder, 
					rotate=90,name=b,anchor={(0,0)},];
					\node at ([xshift=20pt]b-incoming boundary 1){$\leftrightarrow$};
					\pic[tqft/reverse pair of pants,
					rotate=90,at=(a-outgoing boundary)]; 
					\node at ([xshift=60pt,yshift=15pt]a-outgoing boundary 1) [font=\huge] {\(=\)};
					\pic[tqft/reverse pair of pants, 
					rotate=90,name=e,anchor={(1,-3)},];
					\pic[tqft/cylinder, 
					rotate=90,name=d,at=(e-outgoing boundary)];
					\node at ([xshift=20pt]d-incoming boundary 1){$\leftrightarrow$};
					%	\node at ([xshift=60pt, yshift=-60pt]b-outgoing boundary 1) {$\phi$ \emph{is multiplicative}};
					\node at ([xshift=180pt,yshift=-30pt]b-outgoing boundary 1) [font=\huge] {,};
				\end{tikzpicture}
			}
		\end{aligned}
		&\begin{aligned}
			\resizebox{150pt}{!}{%
				\begin{tikzpicture}[tqft/cobordism/.style={draw,thick},
					tqft/view from=outgoing, tqft/boundary separation=30pt,
					tqft/cobordism height=40pt, tqft/circle x radius=8pt,
					tqft/circle y radius=4.5pt, tqft/every boundary component/.style={draw,rotate=90},tqft/every incoming
					boundary component/.style={draw,dotted,thick},tqft/every outgoing
					boundary component/.style={draw,thick}]
					\pic[tqft/cylinder, 
					rotate=90,name=a,anchor={(1,0)},];
					\node at ([xshift=20pt]a-incoming boundary 1){$\leftrightarrow$};
					\pic[tqft/cylinder, 
					rotate=90,name=b,anchor={(0,0)},];
					\node at ([xshift=20pt]b-incoming boundary 1){$\leftrightarrow$};
					\pic[tqft/pair of pants,
					rotate=90,anchor={(1,1)}]; 
					\node at ([xshift=20pt,yshift=15pt]a-outgoing boundary 1) [font=\huge] {\(=\)};
					\pic[tqft/cylinder,
					rotate=90,name=e,anchor={(0.5,-2)},];
					\pic[tqft/pair of pants, 
					rotate=90,name=d,at=(e-outgoing boundary)];
					\node at ([xshift=20pt]e-incoming boundary 1){$\leftrightarrow$};
					%	\node at ([xshift=60pt, yshift=-60pt]b-outgoing boundary 1) {$\phi$ \emph{is comultiplicative}};
					\node at ([xshift=150pt,yshift=-30pt]b-outgoing boundary 1) [font=\huge] {,};
				\end{tikzpicture}
\begin{tikzpicture}[tqft/cobordism/.style={draw,thick},
					tqft/view from=outgoing, tqft/boundary separation=30pt,
					tqft/cobordism height=40pt, tqft/circle x radius=8pt,
					tqft/circle y radius=4.5pt, tqft/every boundary component/.style={draw,rotate=90},tqft/every incoming
					boundary component/.style={draw,dotted,thick},tqft/every outgoing
					boundary component/.style={draw,thick}]
					\pic[tqft/cylinder, 
					rotate=90,name=a,anchor={(1,0)},];
					\node at ([xshift=20pt]a-incoming boundary 1){$\leftrightarrow$};
					\pic[tqft/cap, 
					rotate=90,name=b,anchor={(1,1)},];
					\node at ([xshift=15pt,yshift=0pt]a-outgoing boundary 1) [font=\huge] {\(=\)};
					\pic[tqft/cap, 
					rotate=90,name=e,anchor={(1,-1)},];
					%	\node at ([xshift=60pt, yshift=-20pt]b-outgoing boundary 1) {$\phi$ \emph{is unital}};
					\node at ([xshift=100pt,yshift=-10pt]b-outgoing boundary 1) [font=\huge] {,};
				\end{tikzpicture}
			}
		\end{aligned}
		&\begin{aligned}
			\resizebox{80pt}{!}{%
				\begin{tikzpicture}[tqft/cobordism/.style={draw,thick},
					tqft/view from=outgoing, tqft/boundary separation=30pt,
					tqft/cobordism height=40pt, tqft/circle x radius=8pt,
					tqft/circle y radius=4.5pt, tqft/every boundary component/.style={draw,rotate=90},tqft/every incoming
					boundary component/.style={draw,dotted,thick},tqft/every outgoing
					boundary component/.style={draw,thick}]
					\pic[tqft/cylinder, 
					rotate=90,name=a,anchor={(1,0)},];
					\node at ([xshift=20pt]a-incoming boundary 1){$\leftrightarrow$};
					\pic[tqft/cup, 
					rotate=90,name=b,anchor={(1,-1)},];
					\node at ([xshift=25pt,yshift=0pt]a-outgoing boundary 1) [font=\huge] {\(=\)};
					\pic[tqft/cup, 
					rotate=90,name=e,anchor={(1,-2)},];
					%	\node at ([xshift=60pt, yshift=-20pt]b-outgoing boundary 1) {$\phi$ \emph{is counital}};
					\node at ([xshift=100pt,yshift=-10pt]b-outgoing boundary 1) [font=\huge] {,};
				\end{tikzpicture}
\begin{tikzpicture}[tqft/cobordism/.style={draw,thick},
					tqft/view from=outgoing, tqft/boundary separation=30pt,
					tqft/cobordism height=40pt, tqft/circle x radius=8pt,
					tqft/circle y radius=4.5pt, tqft/every boundary component/.style={draw,rotate=90},tqft/every incoming
					boundary component/.style={draw,dotted,thick},tqft/every outgoing
					boundary component/.style={draw,thick}]
					\pic[tqft/cap, 
					rotate=90,name=a,anchor={(1,0)},];
					\node at ([xshift=-7pt]a-outgoing boundary 1) {$\figureXv$};
					\pic[tqft/reverse pair of pants,
					rotate=90,name=b,at=(a-outgoing boundary)]; 
					%	\node at ([yshift=15pt]b-outgoing boundary 1){$\Plus$};
					%	\node at ([yshift=15pt]b-incoming boundary 1){$\Plus$};
					%	\node at ([yshift=15pt]b-incoming boundary 2){$\Plus$};
					\node at ([xshift=20pt]b-outgoing boundary 1) [font=\huge] {\(=\)};
					%	\node at ([xshift=30pt, yshift=-40pt]b-outgoing boundary 1) {\emph{crosscap and involution}};
					\pic[tqft/cap, 
					rotate=90,name=c,anchor={(1,-2)},];
					\node at ([xshift=-7pt]c-outgoing boundary 1) {$\figureXv$};
					\pic[tqft/reverse pair of pants,
					rotate=90,name=d,at=(c-outgoing boundary)]; 
					\pic[tqft/cylinder,rotate=90,name=e,at=(d-outgoing boundary)];
					\node at ([xshift=20pt]e-incoming boundary 1){$\leftrightarrow$};
					%	\node at ([xshift=20pt]e-incoming boundary 1) {$\to \from$};
					%	\node at ([yshift=15pt]e-incoming boundary 1){$\Plus$};
					%	\node at ([yshift=15pt]e-outgoing boundary 1){$\Minus$};
					\node at ([xshift=10pt,yshift=0pt]e-outgoing boundary 1) [font=\huge]{,};
				\end{tikzpicture}
			}
		\end{aligned}
		&&\begin{aligned}
			%	\label{handle with involution}
			\resizebox{140pt}{!}{%
				\begin{tikzpicture}[tqft/cobordism/.style={draw,thick},
					tqft/view from=outgoing, tqft/boundary separation=30pt,
					tqft/cobordism height=40pt, tqft/circle x radius=8pt,
					tqft/circle y radius=4.5pt, tqft/every boundary component/.style={draw,rotate=90},tqft/every incoming
					boundary component/.style={draw,dotted,thick},tqft/every outgoing
					boundary component/.style={draw,thick}]
					\pic[tqft,
					incoming boundary components=0,
					outgoing boundary components=2,
					rotate=90,name=j,anchor={(1,0)}];
					%	\node at ([yshift=15pt]j-outgoing boundary 1){$\Plus$};
					%	\node at ([yshift=15pt]j-outgoing boundary 2){$\Plus$};
					\pic[tqft/cylinder,rotate=90,name=k,,at=(j-outgoing boundary 1)];
					\node at ([xshift=20pt]k-incoming boundary 1){$\leftrightarrow$};
					\pic[tqft/cylinder,rotate=90,name=l,at=(j-outgoing boundary 2)];
					\pic[tqft/reverse pair of pants,
					rotate=90,name=m,at=(k-outgoing boundary)]; 
					\node at ([xshift=20pt]m-outgoing boundary 1) [font=\huge] {\(=\)};
					%		\node at ([xshift=40pt, yshift=-40pt]b-outgoing boundary 1) {\emph{torus with involution and double crosscap}};
					\pic[tqft/cap, 
					rotate=90,name=e,anchor={(1,-4)}];
					\node at ([xshift=-7pt]e-outgoing boundary 1) {$\figureXv$};
					\pic[tqft/reverse pair of pants,
					rotate=90,name=f,at=(e-outgoing boundary)]; 
					%	\node at ([yshift=15pt]f-incoming boundary 1){$\Plus$};
					%	\node at ([yshift=15pt]f-incoming boundary 2){$\Plus$};
					%	\node at ([yshift=15pt]f-outgoing boundary 1){$\Plus$};
					\pic[tqft/cap, 
					rotate=90,name=g,at=(f-incoming boundary 2),anchor={(1,1)}];
					\node at ([xshift=-7pt]g-outgoing boundary 1) {$\figureXv$};
					\node at ([xshift=10pt,yshift=0pt]f-outgoing boundary 1) [font=\huge]{.};
			\end{tikzpicture}
\begin{tikzpicture}[tqft/cobordism/.style={draw,thick},
					tqft/view from=outgoing, tqft/boundary separation=30pt,
					tqft/cobordism height=40pt, tqft/circle x radius=8pt,
					tqft/circle y radius=4.5pt, tqft/every boundary component/.style={draw,rotate=90},tqft/every incoming
					boundary component/.style={draw,dotted,thick},tqft/every outgoing
					boundary component/.style={draw,thick}]
					\pic[tqft/cap, 
					rotate=90,name=a,anchor={(1,-1)},];
					\node at ([xshift=-7pt]a-outgoing boundary 1) {$\figureXv$};
					\pic[tqft/pair of pants,
					rotate=90,name=b,at=(a-outgoing boundary)]; 
					%	\node at ([yshift=15pt]b-incoming boundary 1){$\Plus$};
					%	\node at ([yshift=15pt]b-outgoing boundary 1){$\Plus$};
					\pic[tqft/reverse pair of pants,
					rotate=90,name=c,at=(b-outgoing boundary)]; 
					%	\node at ([yshift=15pt]c-incoming boundary 1){$\Plus$};
					%	\node at ([yshift=15pt]c-incoming boundary 2){$\Plus$};
					%	\node at ([yshift=15pt]c-outgoing boundary 1){$\Plus$};
					\node at ([xshift=20pt]c-outgoing boundary 1) [font=\huge] {\(=\)};
					%	\node at ([xshift=60pt, yshift=-40pt]b-outgoing boundary 1) {\emph{Torus with croosscap and triple crosscap}};
					\pic[tqft/cap, 
					rotate=90,name=e,anchor={(1,-4)}];
					\node at ([xshift=-7pt]e-outgoing boundary 1) {$\figureXv$};
					\pic[tqft/reverse pair of pants,
					rotate=90,name=f,at=(e-outgoing boundary)]; 
					%	\node at ([yshift=15pt]f-incoming boundary 1){$\Plus$};
					%	\node at ([yshift=15pt]f-incoming boundary 2){$\Plus$};
					%	\node at ([yshift=15pt]f-outgoing boundary 1){$\Plus$};
					\pic[tqft/cap, 
					rotate=90,name=g,at=(f-incoming boundary 2),anchor={(1,1)}];
					\node at ([xshift=-7pt]g-outgoing boundary 1) {$\figureXv$};
					\pic[tqft/cap, 
					rotate=90,name=h,at=(f-incoming boundary 2),anchor={(3,1)}];
					\node at ([xshift=-7pt]h-outgoing boundary 1) {$\figureXv$};
					\pic[tqft/cylinder to next,rotate=90,name=i,at=(h-outgoing boundary)];
					%	\node at ([yshift=15pt]i-incoming boundary 1){$\Plus$};
					%	\node at ([yshift=15pt]i-outgoing boundary 1){$\Plus$};
					\pic[tqft/reverse pair of pants,
					rotate=90,name=j,at=(i-outgoing boundary)]; 
					%	\node at ([yshift=15pt]j-incoming boundary 1){$\Plus$};
					%	\node at ([yshift=15pt]j-incoming boundary 2){$\Plus$};
					%	\node at ([yshift=15pt]j-outgoing boundary 1){$\Plus$};
					\node at ([xshift=10pt,yshift=0pt]j-outgoing boundary 1) [font=\huge]{,};
			\end{tikzpicture}
